On the maximum weight convex problem for some geometric graph-convexities

For a given geometric graph-convexity on a graph $G$ equipped with a weight function on the vertices with value in $\mathbb{Z}$, the Max Weight Convex Set problem consists in determining the convex set $S$ with maximum weight (sum of the weight of the vertices in $S$). Although the problem is NP-complete in general, it remains polynomial for particular cases. After a survey of known results, our main contribution uses a generalisation of the maximum subsequence problem to laminar trees. Then we derive a linear algorithm for proper interval graphs and a quadratic one for interval graphs. Both improve the state of the art.

==> Pnode.tex <==
\begin{tikzpicture}

% SLICES / LARGE SETS
\coordinate (p) at (4,8) {};
\coordinate (s1) at (0,6) {};
\coordinate (s2) at (1.5,6) {};
\coordinate (s3) at (3,6) {};
\coordinate (s4) at (4.5,6) {};
\coordinate (s5) at (6,6) {};
\coordinate (s6) at (7.5,6) {};
\coordinate (s7) at (9,6) {};
\coordinate (s8) at (11,6) {};

\coordinate (s11) at (-1,3) {};
\coordinate (s12) at (1,3) {};
\coordinate (s31) at (1.5,3) {};
\coordinate (s32) at (3.3,3) {};
\coordinate (s41) at (3.5,3) {};
\coordinate (s42) at (5.1,3) {};
\coordinate (s51) at (5.3,3) {};
\coordinate (s52) at (6.9,3) {};
\coordinate (s61) at (7.1,3) {};
\coordinate (s62) at (8.9,3) {};
\coordinate (s81) at (10.2,3) {};
\coordinate (s82) at (12.2,3) {};

%\node[scale=2, rotate=-60] at (-0.2,2) {{\bf \vdots}};


\draw[rounded corners, color = black, line width = 0.8pt] (s1) -- (s11) -- (s12) -- (s1);
\draw[rounded corners, color = black, line width = 0.8pt] (s3) -- (s31) -- (s32) -- (s3);
\draw[rounded corners, color = black, line width = 0.8pt] (s4) -- (s41) -- (s42) -- (s4);
\draw[rounded corners, color = black, line width = 0.8pt] (s5) -- (s51) -- (s52) -- (s5);
\draw[rounded corners, color = black, line width = 0.8pt] (s6) -- (s61) -- (s62) -- (s6);
\draw[rounded corners, color = black, line width = 0.8pt] (s8) -- (s81) -- (s82) -- (s8);

% NODES %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] at (p) {};
\draw (p) node[above,scale=1.25,yshift = 2mm] {P-node};
\node[scale = 2] at (s2) {$\ldots$};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] at (s1) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] at (s3) {};
%\draw (s3) node[above left,scale=1.25,xshift=-1mm] {$\ell$};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] at (s4) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] at (s5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] at (s6) {};
%\draw (s6) node[above right,scale=1.25,xshift=1mm] {$r$};
\node[scale = 2] at (s7) {$\ldots$};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] at (s8) {};

\foreach \I in {1,...,2} {
    \coordinate (v\I) at (1.4+0.4*\I,3.2) {};
    \node[draw, circle, fill=black, scale = 0.5] at (v\I) {};
}
\foreach \I in {3,...,4} {
    \coordinate (v\I) at (1.4+0.4*\I,3.2) {};
    \node[draw, circle, fill=red, scale = 0.5] at (v\I) {};
}
\foreach \I in {1,...,3} {
    \coordinate (w\I) at (3.5+0.4*\I,3.2) {};
    \node[draw, circle, fill=green, scale = 0.5] at (w\I) {};
}
\foreach \I in {1,...,4} {
    \coordinate (x\I) at (5.2+0.35*\I,3.2) {};
    \node[draw, circle, fill=green, scale = 0.5] at (x\I) {};
}
\foreach \I in {1,...,3} {
    \coordinate (y\I) at (7+0.4*\I,3.2) {};
    \node[draw, circle, fill=blue, scale = 0.5] at (y\I) {};
}
\coordinate (y4) at (8.6,3.2) {};
\node[draw, circle, fill=black, scale = 0.5] at (y4) {};


% LABELS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[scale=1.2] at (2.8,5) {$A_{r}$};
\node[scale=1.2] at (7.7,5) {$A_{\ell}$};

\node[scale=1.2, color = red] at (2.8,2.5) {$\setr(A_{r})$};
\node[scale=1.2, color = blue] at (7.8,2.5) {$\setl(A_{\ell})$};

\draw[green, line width = 1.5pt, <->] (3.9,2.5) to node[below,text width=30mm, text centered]{all subtrees with positive $\tot$} (6.6,2.5);


% LINKS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


 \draw[line width = 1.4pt] (p) -- (s1);
\foreach \I in {3,...,6} {
     \draw[line width = 1.4pt] (p) -- (s\I);
}
 \draw[line width = 1.4pt] (p) -- (s8);
% \draw[line width = 1.4pt] (P11) -- (P21);
% \draw[line width = 1.4pt] (P12) -- (P22);
% \draw[line width = 1.4pt] (P21) -- (P22);

% \draw[line width = 1.8pt, color = red] (P21) -- (P31);
% \draw[line width = 1.8pt, color = red] (P22) -- (P32);
% \draw[line width = 1.4pt] (P31) -- (P32);

% \draw[line width = 1.8pt, color = blue] (P22) -- (P23);
% \draw[line width = 1.8pt, color = red] (P23) -- (P33);
% \draw[line width = 1.8pt, color = blue] (P32) -- (P33);

% \draw[line width = 1.8pt, color = green] (P22) -- (P41);
% \draw[line width = 1.8pt, color = green] (P12) -- (P43);
% \draw[line width = 1.8pt, color = green] (P23) -- (P42);
% \draw[line width = 1.4pt] (P41) -- (P43);
% \draw[line width = 1.8pt, color = blue] (P41) -- (P42);

\end{tikzpicture}

